On Conflict-Free Cuts: Algorithms and Complexity

One way to define the Matching Cut problem is: Given a graph $G$, is there an edge-cut $M$ of $G$ such that $M$ is an independent set in the line graph of $G$? We propose the more general Conflict-Free Cut problem: Together with the graph $G$, we are given a so-called conflict graph $\hat{G}$ on the edges of $G$, and we ask for an edge-cutset $M$ of $G$ that is independent in $\hat{G}$. Since conflict-free settings are popular generalizations of classical optimization problems and Conflict-Free Cut was not considered in the literature so far, we start the study of the problem. We show that the problem is $\textsf{NP}$-complete even when the maximum degree of $G$ is 5 and $\hat{G}$ is 1-regular. The same reduction implies an exponential lower bound on the solvability based on the Exponential Time Hypothesis. We also give parameterized complexity results: We show that the problem is fixed-parameter tractable with the vertex cover number of $G$ as a parameter, and we show $\textsf{W[1]}$-hardness even when $G$ has a feedback vertex set of size one, and the clique cover number of $\hat{G}$ is the parameter. Since the clique cover number of $\hat{G}$ is an upper bound on the independence number of $\hat{G}$ and thus the solution size, this implies $\textsf{W[1]}$-hardness when parameterized by the cut size. We list polynomial-time solvable cases and interesting open problems. At last, we draw a connection to a symmetric variant of SAT.

==> figs/gadget-consistency.tex <==
\begin{tikzpicture}

\node [fill, circle, inner sep=2, label=$u_{i,1}$] (v1) at (-2,2) {};
\node [fill, circle, inner sep=2, label=$v_{i,1}$] (v2) at (2,2) {};
\node [fill, circle, inner sep=2, label=$u_{i,2}$] (v3) at (-2,0) {};
\node [fill, circle, inner sep=2, label=$v_{i,2}$] (v6) at (2,0) {};
\node [fill, circle, inner sep=2, label=$u_{i,3}$] (v7) at (-2,-2) {};
\node [fill, circle, inner sep=2, label=$v_{i,3}$] (v8) at (2,-2) {};
\node [fill, circle, inner sep=2, label=$a_i$] (v4) at (0,1) {};
\node [fill, circle, inner sep=2, label=$b_i$] (v5) at (0,-1) {};
\draw [thick, bend left=5] (v1) edge (v2);
\draw [thick, bend left=10] (v3) edge (v4);
\draw [thick, bend right=10] (v3) edge (v5);
\draw [thick, bend left=10] (v4) edge (v6);
\draw [thick, bend right=10] (v5) edge (v6);
\draw [thick, bend right=5] (v7) edge (v8);
\node [inner sep=0] (v12) at (1,2.1) {};
\node [inner sep=0] (v11) at (1,0.6) {};
\node [inner sep=0] (v10) at (1,-0.6) {};
\node [inner sep=0] (v9) at (1,-2.1) {};
\draw [thick, dotted, bend right] (v9) edge (v10);
\draw [thick, dotted, bend right] (v11) edge (v12);

\draw [thick, bend left=10] (v3) edge (v5);
\draw [thick, bend left=10] (v5) edge (v6);
\node [inner sep=0] (v14) at (-0.75,-0.5) {};
\node [inner sep=0] (v13) at (0.75,-0.5) {};
\draw [thick, bend right=10] (v3) edge (v4);
\draw [thick, bend right=10] (v4) edge (v6);
\node [inner sep=0] (v15) at (-0.75,0.5) {};
\node [inner sep=0] (v16) at (0.75,0.5) {};
\draw [thick, dotted, bend right] (v13) edge (v14);
\draw [thick, dotted, bend right] (v15) edge (v16);
\end{tikzpicture}

==> figs/gadget-uncutable.tex <==
\begin{tikzpicture}

\node [circle, fill,inner sep=2] (v6) at (-1,0) {};
\node [circle, fill,inner sep=2] (v8) at (1,0) {};
\node [circle, fill,inner sep=2] (v7) at (0,1) {};
\node [circle, fill,inner sep=2] (v5) at (0,-1) {};
\node [circle, fill,inner sep=2] (v1) at (-2,-2) {};
\node [circle, fill,inner sep=2] (v4) at (2,-2) {};
\node [circle, fill,inner sep=2] (v3) at (2,2) {};
\node [circle, fill,inner sep=2] (v2) at (-2,2) {};

\draw [thick](v5) -- (v1) -- (v6) -- (v2) -- (v7) -- (v3) -- (v8) -- (v4) -- (v5);

\node [inner sep=0] (v10) at (-1.35,-0.75) {};
\node [inner sep=0](v9) at (-2.075,-0.6) {};
\node [inner sep=0](v12) at (-0.75,1.35) {};
\node [inner sep=0](v11) at (-0.6,2.075) {};
\node [inner sep=0](v14) at (1.35,0.75) {};
\node [inner sep=0](v13) at (2.075,0.6) {};
\node [inner sep=0](v16) at (0.75,-1.35) {};
\node [inner sep=0](v15) at (0.6,-2.075) {};
\draw [thick, dotted, bend left] (v9) edge (v10);
\draw [thick, dotted, bend left] (v11) edge (v12);
\draw [thick, dotted, bend left] (v13) edge (v14);
\draw [thick, dotted, bend left] (v15) edge (v16);

\node [inner sep=0](v18) at (0.5,-0.5) {};
\node [inner sep=0](v17) at (1.4,-0.75) {};
\node [inner sep=0](v24) at (-0.5,-0.5) {};
\node [inner sep=0](v22) at (-0.5,0.5) {};
\node [inner sep=0](v20) at (0.5,0.5) {};
\node [inner sep=0](v23) at (-0.75,-1.4) {};
\node [inner sep=0](v21) at (-1.4,0.75) {};
\node [inner sep=0](v19) at (0.75,1.4) {};
\draw [thick, dotted, bend left] (v17) edge (v18);
\draw [thick, dotted, bend left] (v19) edge (v20);
\draw [thick, dotted, bend left] (v21) edge (v22);
\draw [thick, dotted, bend left] (v23) edge (v24);
\draw [thick, bend left=5] (v1) edge (v2);
\draw [thick, bend left=5] (v2) edge (v3);
\draw [thick, bend left=5] (v3) edge (v4);
\draw [thick, bend left=5] (v4) edge (v1);

% the two additional edges
\draw [thick, bend left=5] (v7) edge (v1);
\draw [thick, bend right=5] (v3) edge (v5);
\node [inner sep=0] (v25) at (-0.6,0) {};
\node [inner sep=0] (v26) at (0.6,0) {};
\draw [thick, dotted] (v25) edge (v26);
\draw [thick, bend left=5] (v6) edge (v7);
\draw [thick, bend left=5] (v7) edge (v8);
\draw [thick, bend left=5] (v8) edge (v5);
\draw [thick, bend left=5] (v5) edge (v6);
\end{tikzpicture}

==> figs/reduction-step1-new.tex <==
\begin{tikzpicture}

% left vertices
\node [circle, fill, inner sep=2] (l1) at (-4,2) {};
\node [circle, fill, inner sep=2] (l2) at (-4,1) {};
\node [circle, fill, inner sep=2] (l3) at (-4,0) {};
\node [circle, fill, inner sep=2] (l4) at (-4,-1) {};
\node [circle, fill, inner sep=2] (l5) at (-4,-2) {};

% middle left vertices
\node [circle, fill, inner sep=2] (u1) at (-2,2) {};
\node [circle, fill, inner sep=2] (u2) at (-2,1) {};
\node [circle, fill, inner sep=2] (u3) at (-2,0) {};
\node [circle, fill, inner sep=2] (u4) at (-2,-1) {};
\node [circle, fill, inner sep=2] (u5) at (-2,-2) {};

% middle
\node [circle, fill, inner sep=2] (v2) at (0,1) {};
\node [circle, fill, inner sep=2] (v3) at (0,0) {};
\node [circle, fill, inner sep=2] (v4) at (0,-1) {};
\node [circle, fill, inner sep=2] (v5) at (0,-2) {};

% middle right vertices
\node [circle, fill, inner sep=2] (w1) at (2,2) {};
\node [circle, fill, inner sep=2] (w2) at (2,1) {};
\node [circle, fill, inner sep=2] (w4) at (2,-1) {};
\node [circle, fill, inner sep=2] (w5) at (2,-2) {};

% right vertices
\node [circle, fill, inner sep=2] (r1) at (4,2) {};
\node [circle, fill, inner sep=2] (r2) at (4,1) {};
\node [circle, fill, inner sep=2] (r3) at (4,0) {};
\node [circle, fill, inner sep=2] (r4) at (4,-1) {};
\node [circle, fill, inner sep=2] (r5) at (4,-2) {};

% rectangles
% s
%\draw [thick, rounded corners] (-4.25,2.25) rectangle (-3.75,-2.25);
\draw [thick, rounded corners] (-4.25,0) -- (-4.25,2.25) -- (-3.75,2.25) -- (-3.75,1.25) -- (-1.75,1.25) -- (-1.75,0.75) -- (-3.75,0.75) -- (-3.75,-1.75) -- (-1.75,-1.75) -- (-1.75,-2.25) -- (-3.75,-2.25) -- (-4.25,-2.25) -- (-4.25,0);
% t
%\draw [thick, rounded corners] (3.75,2.25) rectangle (4.25,-2.25);
\draw [thick, rounded corners] (4.25,0) -- (4.25,2.25) -- (3.75,2.25) -- (3.75,1.25) -- (1.75,1.25) -- (1.75,0.75) -- (3.75,0.75) -- (3.75,0.25) -- (-0.25,0.25) -- (-0.25,-0.25) -- (3.75,-0.25) -- (3.75,-2.25) -- (4.25,-2.25) -- (4.25,0);

% first row
\draw [thick, rounded corners] (-2.25,2.25) rectangle (2.25,1.75);
\draw [thick, bend right=-5] (l1) edge (u1);
\draw [thick, bend right=5] (l1) edge (u1);
\draw [thick, bend right=-5] (w1) edge (r1);
\draw [thick, bend right=5] (w1) edge (r1);

% second row
\draw [thick, bend right=-5] (u2) edge (v2);
\draw [thick, bend right=5] (u2) edge (v2);
\draw [thick, bend right=-5] (v2) edge (w2);
\draw [thick, bend right=5] (v2) edge (w2);

% third row
\draw [thick, bend right=-5] (l3) edge (u3);
\draw [thick, bend right=5] (l3) edge (u3);
\draw [thick, bend right=-5] (u3) edge (v3);
\draw [thick, bend right=5] (u3) edge (v3);

% fourth row
    \draw [thick, rounded corners] (-2.25,-1.25) rectangle (0.25,-0.75);
    \draw [thick, bend right=-10] (l4) edge (u4);
\draw [thick, bend right=0] (l4) edge (u4);
\draw [thick, bend right=10] (l4) edge (u4);
\draw [thick, bend right=-10] (v4) edge (w4);
\draw [thick, bend right=0] (v4) edge (w4);
\draw [thick, bend right=10] (v4) edge (w4);
\draw [thick, bend right=-10] (w4) edge (r4);
\draw [thick, bend right=0] (w4) edge (r4);
\draw [thick, bend right=10] (w4) edge (r4);

% fifth row
\draw [thick, bend right=-10] (u5) edge (v5);
\draw [thick, bend right=0] (u5) edge (v5);
\draw [thick, bend right=10] (u5) edge (v5);
\draw [thick, bend right=-10] (v5) edge (w5);
\draw [thick, bend right=0] (v5) edge (w5);
\draw [thick, bend right=10] (v5) edge (w5);
\draw [thick, bend right=-10] (w5) edge (r5);
\draw [thick, bend right=0] (w5) edge (r5);
\draw [thick, bend right=10] (w5) edge (r5);

% labels
\node at (-4,2.5) {$s$};
\node at (4,2.5) {$t$};
\node at (-3,2.75) {$x_1$};
\node at (-1,2.75) {$x_2$};
\node at (1,2.75) {$x_3$};
\node at (3,2.75) {$x_4$};

\node at (-5.25,2) {$\{ x_1, \bar{x}_4 \}$};
\node at (-5.25,1) {$\{ x_2, x_3 \}$};
\node at (-5.25,0) {$\{ \bar{x}_1, \bar{x}_2 \}$};
\node at (-5.5,-1) {$\{ x_1, \bar{x}_3, x_4 \}$};
\node at (-5.5,-2) {$\{ x_2, x_3, x_4 \}$};
\end{tikzpicture}

==> figs/reduction-step2-new.tex <==
\begin{tikzpicture}
% vertices
% left vertices
\node [circle, fill, inner sep=2] (l1) at (-4,2) {};
\node [circle, fill, inner sep=2] (l2) at (-4,1) {};
\node [circle, fill, inner sep=2] (l3) at (-4,0) {};
\node [circle, fill, inner sep=2] (l4) at (-4,-1) {};
\node [circle, fill, inner sep=2] (l5) at (-4,-2) {};

% neg
\node [circle, fill, inner sep=2] (lu3o) at (-3,0.375) {};
\node [circle, fill, inner sep=2] (lu3u) at (-3,-0.375) {};

% middle left vertices
\node [circle, fill, inner sep=2] (u1) at (-2,2) {};
\node [circle, fill, inner sep=2] (u2) at (-2,1) {};
\node [circle, fill, inner sep=2] (u3) at (-2,0) {};
\node [circle, fill, inner sep=2] (u4) at (-2,-1) {};
\node [circle, fill, inner sep=2] (u5) at (-2,-2) {};

% neg
\node [circle, fill, inner sep=2] (uv3o) at (-1,0.375) {};
\node [circle, fill, inner sep=2] (uv3u) at (-1,-0.375) {};

% middle
\node [circle, fill, inner sep=2] (v2) at (0,1) {};
\node [circle, fill, inner sep=2] (v3) at (0,0) {};
\node [circle, fill, inner sep=2] (v4) at (0,-1) {};
\node [circle, fill, inner sep=2] (v5) at (0,-2) {};

% neg
\node [circle, fill, inner sep=2] (vw4o) at (1,-0.625) {};
\node [circle, fill, inner sep=2] (vw4u) at (1,-1.375) {};

% middle right vertices
\node [circle, fill, inner sep=2] (w1) at (2,2) {};
\node [circle, fill, inner sep=2] (w2) at (2,1) {};
\node [circle, fill, inner sep=2] (w4) at (2,-1) {};
\node [circle, fill, inner sep=2] (w5) at (2,-2) {};

% neg
\node [circle, fill, inner sep=2] (wr1o) at (3,2.375) {};
\node [circle, fill, inner sep=2] (wr1u) at (3,1.625) {};

% right vertices
\node [circle, fill, inner sep=2] (r1) at (4,2) {};
\node [circle, fill, inner sep=2] (r2) at (4,1) {};
\node [circle, fill, inner sep=2] (r3) at (4,0) {};
\node [circle, fill, inner sep=2] (r4) at (4,-1) {};
\node [circle, fill, inner sep=2] (r5) at (4,-2) {};

% rectangles
% s
%\draw [thick, rounded corners] (-4.25,2.25) rectangle (-3.75,-2.25);
\draw [thick, rounded corners] (-4.25,0) -- (-4.25,2.25) -- (-3.75,2.25) -- (-3.75,1.25) -- (-1.75,1.25) -- (-1.75,0.75) -- (-3.75,0.75) -- (-3.75,-1.75) -- (-1.75,-1.75) -- (-1.75,-2.25) -- (-3.75,-2.25) -- (-4.25,-2.25) -- (-4.25,0);
% t
%\draw [thick, rounded corners] (3.75,2.25) rectangle (4.25,-2.25);
\draw [thick, rounded corners] (4.25,0) -- (4.25,2.25) -- (3.75,2.25) -- (3.75,1.25) -- (1.75,1.25) -- (1.75,0.75) -- (3.75,0.75) -- (3.75,0.25) -- (-0.25,0.25) -- (-0.25,-0.25) -- (3.75,-0.25) -- (3.75,-2.25) -- (4.25,-2.25) -- (4.25,0);

% edges
% first row
\draw [thick, rounded corners] (-2.25,2.25) rectangle (2.25,1.75);
\draw [thick, bend right=-5] (l1) edge (u1);
\draw [thick, bend right=5] (l1) edge (u1);
%\draw [thick, bend right=-5] (w1) edge (r1);
%\draw [thick, bend right=5] (w1) edge (r1);
\draw [thick, bend right=0] (w1) edge (r1);

% neg
\draw [thick, bend right=0] (w1) edge (wr1o);
\draw [thick, bend right=-15] (w1) edge (wr1o);
\draw [thick, bend right=0] (wr1o) edge (r1);
\draw [thick, bend right=-15] (wr1o) edge (r1);
\draw [thick, bend right=0] (w1) edge (wr1u);
\draw [thick, bend right=15] (w1) edge (wr1u);
\draw [thick, bend right=0] (wr1u) edge (r1);
\draw [thick, bend right=15] (wr1u) edge (r1);

% second row
\draw [thick, bend right=-5] (u2) edge (v2);
\draw [thick, bend right=5] (u2) edge (v2);
\draw [thick, bend right=-5] (v2) edge (w2);
\draw [thick, bend right=5] (v2) edge (w2);

% third row
%\draw [thick, bend right=-5] (l3) edge (u3);
%\draw [thick, bend right=5] (l3) edge (u3);
\draw [thick, bend right=0] (l3) edge (u3);
%\draw [thick, bend right=-5] (u3) edge (v3);
%\draw [thick, bend right=5] (u3) edge (v3);
\draw [thick, bend right=0] (u3) edge (v3);

% neg
\draw [thick, bend right=0] (l3) edge (lu3o);
\draw [thick, bend right=-15] (l3) edge (lu3o);
\draw [thick, bend right=0] (lu3o) edge (u3);
\draw [thick, bend right=-15] (lu3o) edge (u3);
\draw [thick, bend right=0] (l3) edge (lu3u);
\draw [thick, bend right=15] (l3) edge (lu3u);
\draw [thick, bend right=0] (lu3u) edge (u3);
\draw [thick, bend right=15] (lu3u) edge (u3);

\draw [thick, bend right=0] (u3) edge (uv3o);
\draw [thick, bend right=-15] (u3) edge (uv3o);
\draw [thick, bend right=0] (uv3o) edge (v3);
\draw [thick, bend right=-15] (uv3o) edge (v3);
\draw [thick, bend right=0] (u3) edge (uv3u);
\draw [thick, bend right=15] (u3) edge (uv3u);
\draw [thick, bend right=0] (uv3u) edge (v3);
\draw [thick, bend right=15] (uv3u) edge (v3);

% fourth row
\draw [thick, rounded corners] (-2.25,-1.25) rectangle (0.25,-0.75);
\draw [thick, bend right=-10] (l4) edge (u4);
\draw [thick, bend right=0] (l4) edge (u4);
\draw [thick, bend right=10] (l4) edge (u4);
\draw [thick, bend right=-5] (v4) edge (w4);
%\draw [thick, bend right=0] (v4) edge (w4);
\draw [thick, bend right=5] (v4) edge (w4);
\draw [thick, bend right=-10] (w4) edge (r4);
\draw [thick, bend right=0] (w4) edge (r4);
\draw [thick, bend right=10] (w4) edge (r4);

% neg
\draw [thick, bend right=0] (v4) edge (vw4o);
\draw [thick, bend right=-15] (v4) edge (vw4o);
\draw [thick, bend right=0] (vw4o) edge (w4);
\draw [thick, bend right=-15] (vw4o) edge (w4);
\draw [thick, bend right=0] (v4) edge (vw4u);
\draw [thick, bend right=15] (v4) edge (vw4u);
\draw [thick, bend right=0] (vw4u) edge (w4);
\draw [thick, bend right=15] (vw4u) edge (w4);

% fifth row
\draw [thick, bend right=-10] (u5) edge (v5);
\draw [thick, bend right=0] (u5) edge (v5);
\draw [thick, bend right=10] (u5) edge (v5);
\draw [thick, bend right=-10] (v5) edge (w5);
\draw [thick, bend right=0] (v5) edge (w5);
\draw [thick, bend right=10] (v5) edge (w5);
\draw [thick, bend right=-10] (w5) edge (r5);
\draw [thick, bend right=0] (w5) edge (r5);
\draw [thick, bend right=10] (w5) edge (r5);

% labels
\node at (-4,2.5) {$s$};
\node at (4,2.5) {$t$};
\node at (-3,2.75) {$x_1$};
\node at (-1,2.75) {$x_2$};
\node at (1,2.75) {$x_3$};
\node at (3,2.75) {$x_4$};

\node at (-5.25,2) {$\{ x_1, \bar{x}_4 \}$};
\node at (-5.25,1) {$\{ x_2, x_3 \}$};
\node at (-5.25,0) {$\{ \bar{x}_1, \bar{x}_2 \}$};
\node at (-5.5,-1) {$\{ x_1, \bar{x}_3, x_4 \}$};
\node at (-5.5,-2) {$\{ x_2, x_3, x_4 \}$};
\end{tikzpicture}
